Large Loops of Magnetic Current and Confinement in Four Dimensional $U(1)$ Lattice Gauge Theory

We calculate the heavy quark potential from the magnetic current due to monopoles in four dimensional $U(1)$ lattice gauge theory. The magnetic current is found from link angle configurations using the DeGrand-Toussaint identification method. The link angle configurations are generated in a cosine action simulation on a $24^4$ lattice. The magnetic current is resolved into large loops which wrap around the lattice and simple loops which do not. Wrapping loops are found only in the confined phase. It is shown that the long range part of the heavy quark potential, in particular the string tension, can be calculated solely from the large, wrapping loops of magnetic current.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%% fig2.ps
%!PS-Adobe-

 initgraphics erasepage letter  612 0 translate 90 rotate 0.24 0.24 scale
 92 77 translate 2 setlinewidth 0 setlinecap 2 setlinejoin
 /#copies 1 def /f { fill} def /ff {findfont} def /gr { grestore} def
 /gs { gsave} def /l { lineto} def /lw { setlinewidth} def
 /mf { makefont} def /m { moveto} def /n { newpath} def /sf { setfont} def
 /rgb { setrgbcolor} def /g { setgray} def /sh { show} def /p { showpage} def
 /s { stroke} def


 0.999 g 0 0 m 3115 0 l 3115 2395 l 0 2395 l 0 0 l f

 2 lw 0.000 g 1079 1796 m 2514 1796 l 2514 599 l 1079 599 l 1079 1796 l s
 2514 1796 m 2485 1796 l s 1079 1597 m 1094 1597 l s 2514 1597 m 2499 1597 l
 s 1079 1397 m 1094 1397 l s 2514 1397 m 2499 1397 l s 1079 1796 m
 1109 1796 l s 1037 1798 m 1036 1805 l 1031 1809 l 1024 1811 l 1019 1811 l
 1012 1809 l 1007 1805 l 1006 1798 l 1006 1794 l 1007 1788 l 1012 1783 l
 1019 1781 l 1024 1781 l 1031 1783 l 1036 1788 l 1037 1794 l 1037 1798 l s
 1034 1805 m 1031 1807 l 1025 1809 l 1018 1809 l 1012 1807 l 1009 1805 l s
 1009 1788 m 1012 1785 l 1018 1783 l 1025 1783 l 1031 1785 l 1034 1788 l s
 1037 1798 m 1036 1803 l 1033 1805 l 1025 1807 l 1018 1807 l 1010 1805 l
 1007 1803 l 1006 1798 l s 1006 1794 m 1007 1790 l 1010 1788 l 1018 1785 l
 1025 1785 l 1033 1788 l 1036 1790 l 1037 1794 l s 2514 1397 m 2485 1397 l s
 1079 1197 m 1094 1197 l s 2514 1197 m 2499 1197 l s 1079 998 m 1094 998 l
 s 2514 998 m 2499 998 l s 1079 1397 m 1109 1397 l s 1031 1410 m
 1030 1410 l 1030 1408 l 1031 1408 l 1031 1410 l s 1033 1410 m 1033 1408 l
 1031 1406 l 1030 1406 l 1028 1408 l 1028 1410 l 1030 1412 l 1031 1412 l
 1034 1410 l 1036 1408 l 1037 1401 l 1037 1393 l 1036 1386 l 1033 1384 l
 1028 1384 l 1025 1386 l 1024 1393 l s 1036 1388 m 1033 1386 l 1028 1386 l
 1025 1388 l s 1037 1395 m 1036 1390 l 1033 1388 l 1028 1388 l 1025 1390 l
 1024 1395 l s 1024 1399 m 1024 1393 l 1022 1388 l 1019 1384 l 1016 1382 l
 1012 1382 l 1009 1384 l 1007 1386 l 1006 1393 l 1006 1401 l 1007 1408 l
 1009 1410 l 1012 1412 l 1013 1412 l 1015 1410 l 1015 1408 l 1013 1406 l
 1012 1406 l 1010 1408 l 1010 1410 l s 1019 1386 m 1016 1384 l 1012 1384 l
 1009 1386 l s 1024 1395 m 1022 1390 l 1021 1388 l 1016 1386 l 1012 1386 l
 1007 1388 l 1006 1393 l s 1013 1410 m 1012 1410 l 1012 1408 l 1013 1408 l
 1013 1410 l s 2514 998 m 2485 998 l s 1079 798 m 1094 798 l s
 2514 798 m 2499 798 l s 1079 599 m 1094 599 l s 2514 599 m 2499 599 l
 s 1079 998 m 1109 998 l s 1033 989 m 1031 989 l 1031 987 l 1033 987 l
 1033 989 l s 1034 987 m 1034 989 l 1033 991 l 1031 991 l 1030 989 l
 1030 987 l 1031 985 l 1033 985 l 1036 987 l 1037 991 l 1037 998 l
 1036 1004 l 1033 1009 l 1030 1011 l 1024 1013 l 1015 1013 l 1010 1011 l
 1007 1007 l 1006 1000 l 1006 996 l 1007 989 l 1010 985 l 1015 983 l
 1016 983 l 1021 985 l 1024 989 l 1025 996 l 1025 1000 l 1024 1004 l
 1022 1007 l 1019 1009 l s 1033 1007 m 1030 1009 l 1024 1011 l 1015 1011 l
 1010 1009 l 1009 1007 l s 1010 987 m 1013 985 l 1018 985 l 1021 987 l s
 1037 998 m 1036 1002 l 1034 1004 l 1031 1007 l 1025 1009 l 1015 1009 l
 1010 1007 l 1007 1004 l 1006 1000 l s 1006 996 m 1007 991 l 1009 989 l
 1013 987 l 1018 987 l 1022 989 l 1024 991 l 1025 996 l s 1012 610 m
 1010 610 l 1010 607 l 1012 607 l 1012 610 l s 1024 588 m 1021 590 l
 1019 592 l 1018 597 l 1018 601 l 1019 607 l 1022 612 l 1027 614 l
 1028 614 l 1033 612 l 1036 607 l 1037 601 l 1037 597 l 1036 590 l
 1033 586 l 1028 583 l 1019 583 l 1013 586 l 1010 588 l 1007 592 l
 1006 599 l 1006 605 l 1007 610 l 1010 612 l 1012 612 l 1013 610 l
 1013 607 l 1012 605 l 1010 605 l 1009 607 l 1009 610 l s 1022 610 m
 1025 612 l 1030 612 l 1033 610 l s 1034 590 m 1033 588 l 1028 586 l
 1019 586 l 1013 588 l 1010 590 l s 1018 601 m 1019 605 l 1021 607 l
 1025 610 l 1030 610 l 1034 607 l 1036 605 l 1037 601 l s 1037 597 m
 1036 592 l 1033 590 l 1028 588 l 1018 588 l 1012 590 l 1009 592 l
 1007 594 l 1006 599 l s 931 1214 m 876 1214 l s 928 1211 m 878 1211 l
 s 931 1208 m 876 1208 l s 931 1222 m 931 1189 l 928 1181 l 926 1178 l
 920 1176 l 915 1176 l 910 1178 l 907 1181 l 905 1189 l 905 1208 l s
 926 1181 m 920 1178 l 915 1178 l 910 1181 l s 931 1189 m 928 1184 l
 923 1181 l 913 1181 l 907 1184 l 905 1189 l s 905 1197 m 902 1192 l
 897 1189 l 881 1184 l 876 1181 l 876 1176 l 881 1173 l 886 1173 l s
 886 1184 m 881 1181 l 878 1178 l 878 1176 l s 902 1192 m 900 1189 l
 884 1181 l 881 1178 l 881 1176 l 884 1173 l s 876 1222 m 876 1200 l s
 931 1219 m 928 1214 l s 931 1217 m 926 1214 l s 931 1206 m 926 1208 l
 s 931 1203 m 928 1208 l s 878 1214 m 876 1219 l s 881 1214 m
 876 1217 l s 881 1208 m 876 1206 l s 878 1208 m 876 1203 l s
 1079 599 m 1079 629 l s 1079 1796 m 1079 1766 l s 1318 1796 m 1318 1781 l
 s 1318 599 m 1318 614 l s 1557 1796 m 1557 1781 l s 1557 599 m
 1557 614 l s 1097 1966 m 1095 1972 l 1091 1976 l 1083 1979 l 1079 1979 l
 1071 1976 l 1067 1972 l 1065 1966 l 1065 1961 l 1067 1955 l 1071 1950 l
 1079 1948 l 1083 1948 l 1091 1950 l 1095 1955 l 1097 1961 l 1097 1966 l s
 1094 1972 m 1091 1974 l 1085 1976 l 1077 1976 l 1071 1974 l 1068 1972 l s
 1068 1955 m 1071 1952 l 1077 1950 l 1085 1950 l 1091 1952 l 1094 1955 l s
 1097 1966 m 1095 1970 l 1092 1972 l 1085 1974 l 1077 1974 l 1070 1972 l
 1067 1970 l 1065 1966 l s 1065 1961 m 1067 1957 l 1070 1955 l 1077 1952 l
 1085 1952 l 1092 1955 l 1095 1957 l 1097 1961 l s 1070 1931 m 1068 1933 l
 1067 1933 l 1065 1931 l 1065 1928 l 1067 1926 l 1068 1926 l 1070 1928 l
 1070 1931 l s 1068 1931 m 1067 1931 l 1067 1928 l 1068 1928 l 1068 1931 l s
 1097 1898 m 1095 1905 l 1091 1909 l 1083 1911 l 1079 1911 l 1071 1909 l
 1067 1905 l 1065 1898 l 1065 1894 l 1067 1887 l 1071 1883 l 1079 1881 l
 1083 1881 l 1091 1883 l 1095 1887 l 1097 1894 l 1097 1898 l s 1094 1905 m
 1091 1907 l 1085 1909 l 1077 1909 l 1071 1907 l 1068 1905 l s 1068 1887 m
 1071 1885 l 1077 1883 l 1085 1883 l 1091 1885 l 1094 1887 l s 1097 1898 m
 1095 1902 l 1092 1905 l 1085 1907 l 1077 1907 l 1070 1905 l 1067 1902 l
 1065 1898 l s 1065 1894 m 1067 1889 l 1070 1887 l 1077 1885 l 1085 1885 l
 1092 1887 l 1095 1889 l 1097 1894 l s 1557 599 m 1557 629 l s 1557 1796 m
 1557 1766 l s 1797 1796 m 1797 1781 l s 1797 599 m 1797 614 l s
 2036 1796 m 2036 1781 l s 2036 599 m 2036 614 l s 1575 1966 m 1574 1972 l
 1569 1976 l 1562 1979 l 1557 1979 l 1550 1976 l 1545 1972 l 1544 1966 l
 1544 1961 l 1545 1955 l 1550 1950 l 1557 1948 l 1562 1948 l 1569 1950 l
 1574 1955 l 1575 1961 l 1575 1966 l s 1572 1972 m 1569 1974 l 1563 1976 l
 1556 1976 l 1550 1974 l 1547 1972 l s 1547 1955 m 1550 1952 l 1556 1950 l
 1563 1950 l 1569 1952 l 1572 1955 l s 1575 1966 m 1574 1970 l 1571 1972 l
 1563 1974 l 1556 1974 l 1548 1972 l 1545 1970 l 1544 1966 l s 1544 1961 m
 1545 1957 l 1548 1955 l 1556 1952 l 1563 1952 l 1571 1955 l 1574 1957 l
 1575 1961 l s 1548 1931 m 1547 1933 l 1545 1933 l 1544 1931 l 1544 1928 l
 1545 1926 l 1547 1926 l 1548 1928 l 1548 1931 l s 1547 1931 m 1545 1931 l
 1545 1928 l 1547 1928 l 1547 1931 l s 1571 1894 m 1544 1894 l s 1572 1891 m
 1545 1891 l s 1575 1889 m 1544 1889 l s 1575 1889 m 1553 1913 l 1553 1878 l
 s 1544 1900 m 1544 1883 l s 1545 1894 m 1544 1898 l s 1547 1894 m
 1544 1896 l s 1547 1889 m 1544 1887 l s 1545 1889 m 1544 1885 l s
 2036 599 m 2036 629 l s 2036 1796 m 2036 1766 l s 2275 1796 m 2275 1781 l
 s 2275 599 m 2275 614 l s 2514 1796 m 2514 1781 l s 2514 599 m
 2514 614 l s 2054 1966 m 2052 1972 l 2048 1976 l 2040 1979 l 2036 1979 l
 2028 1976 l 2024 1972 l 2022 1966 l 2022 1961 l 2024 1955 l 2028 1950 l
 2036 1948 l 2040 1948 l 2048 1950 l 2052 1955 l 2054 1961 l 2054 1966 l s
 2051 1972 m 2048 1974 l 2042 1976 l 2034 1976 l 2028 1974 l 2025 1972 l s
 2025 1955 m 2028 1952 l 2034 1950 l 2042 1950 l 2048 1952 l 2051 1955 l s
 2054 1966 m 2052 1970 l 2049 1972 l 2042 1974 l 2034 1974 l 2027 1972 l
 2024 1970 l 2022 1966 l s 2022 1961 m 2024 1957 l 2027 1955 l 2034 1952 l
 2042 1952 l 2049 1955 l 2052 1957 l 2054 1961 l s 2027 1931 m 2025 1933 l
 2024 1933 l 2022 1931 l 2022 1928 l 2024 1926 l 2025 1926 l 2027 1928 l
 2027 1931 l s 2025 1931 m 2024 1931 l 2024 1928 l 2025 1928 l 2025 1931 l s
 2054 1900 m 2052 1907 l 2049 1909 l 2045 1909 l 2042 1907 l 2040 1900 l
 2040 1891 l 2042 1885 l 2045 1883 l 2049 1883 l 2052 1885 l 2054 1891 l
 2054 1900 l s 2052 1905 m 2049 1907 l 2045 1907 l 2042 1905 l s 2042 1887 m
 2045 1885 l 2049 1885 l 2052 1887 l s 2054 1900 m 2052 1902 l 2049 1905 l
 2045 1905 l 2042 1902 l 2040 1900 l s 2040 1891 m 2042 1889 l 2045 1887 l
 2049 1887 l 2052 1889 l 2054 1891 l s 2040 1900 m 2039 1907 l 2037 1909 l
 2034 1911 l 2028 1911 l 2025 1909 l 2024 1907 l 2022 1900 l 2022 1891 l
 2024 1885 l 2025 1883 l 2028 1881 l 2034 1881 l 2037 1883 l 2039 1885 l
 2040 1891 l s 2037 1907 m 2034 1909 l 2028 1909 l 2025 1907 l s 2025 1885 m
 2028 1883 l 2034 1883 l 2037 1885 l s 2040 1900 m 2039 1905 l 2034 1907 l
 2028 1907 l 2024 1905 l 2022 1900 l s 2022 1891 m 2024 1887 l 2028 1885 l
 2034 1885 l 2039 1887 l 2040 1891 l s 2529 1936 m 2501 1936 l s 2529 1933 m
 2502 1933 l s 2532 1931 m 2501 1931 l s 2532 1931 m 2528 1938 l 2526 1942 l
 s 2501 1944 m 2501 1922 l s 2502 1936 m 2501 1940 l s 2504 1936 m
 2501 1938 l s 2504 1931 m 2501 1929 l s 2502 1931 m 2501 1927 l s
 2505 1901 m 2504 1903 l 2502 1903 l 2501 1901 l 2501 1899 l 2502 1896 l
 2504 1896 l 2505 1899 l 2505 1901 l s 2504 1901 m 2502 1901 l 2502 1899 l
 2504 1899 l 2504 1901 l s 2526 1879 m 2525 1879 l 2525 1877 l 2526 1877 l
 2526 1879 l s 2528 1879 m 2528 1877 l 2526 1875 l 2525 1875 l 2523 1877 l
 2523 1879 l 2525 1881 l 2526 1881 l 2529 1879 l 2531 1877 l 2532 1870 l
 2532 1862 l 2531 1855 l 2529 1853 l 2526 1851 l 2523 1851 l 2520 1853 l
 2517 1859 l 2514 1870 l 2513 1875 l 2510 1879 l 2505 1881 l 2501 1881 l s
 2529 1855 m 2526 1853 l 2523 1853 l 2520 1855 l s 2532 1862 m 2531 1857 l
 2526 1855 l 2523 1855 l 2520 1857 l 2517 1862 l 2514 1870 l s 2504 1881 m
 2505 1879 l 2505 1875 l 2504 1864 l 2504 1855 l 2505 1851 l s 2505 1875 m
 2502 1864 l 2502 1855 l 2504 1853 l s 2505 1875 m 2501 1864 l 2501 1855 l
 2502 1853 l 2505 1851 l 2508 1851 l s 1719 2127 m 1738 2072 l s 1722 2127 m
 1738 2080 l 1738 2072 l s 1725 2127 m 1741 2080 l s 1757 2124 m 1738 2072 l
 s 1714 2127 m 1733 2127 l s 1747 2127 m 1763 2127 l s 1717 2127 m
 1722 2122 l s 1728 2127 m 1725 2122 l s 1730 2127 m 1725 2124 l s
 1752 2127 m 1757 2124 l s 1760 2127 m 1757 2124 l s 1793 2137 m 1787 2132 l
 1782 2124 l 1776 2114 l 1774 2101 l 1774 2090 l 1776 2077 l 1782 2067 l
 1787 2059 l 1793 2054 l s 1782 2122 m 1779 2114 l 1776 2103 l 1776 2088 l
 1779 2077 l 1782 2069 l s 1787 2132 m 1785 2127 l 1782 2119 l 1779 2103 l
 1779 2088 l 1782 2072 l 1785 2064 l 1787 2059 l s 1817 2127 m 1817 2072 l s
 1820 2124 m 1820 2075 l s 1823 2127 m 1823 2072 l s 1809 2127 m 1842 2127 l
 1850 2124 l 1853 2122 l 1855 2117 l 1855 2111 l 1853 2106 l 1850 2103 l
 1842 2101 l 1823 2101 l s 1850 2122 m 1853 2117 l 1853 2111 l 1850 2106 l s
 1842 2127 m 1847 2124 l 1850 2119 l 1850 2109 l 1847 2103 l 1842 2101 l s
 1834 2101 m 1839 2098 l 1842 2093 l 1847 2077 l 1850 2072 l 1855 2072 l
 1858 2077 l 1858 2082 l s 1847 2082 m 1850 2077 l 1853 2075 l 1855 2075 l s
 1839 2098 m 1842 2096 l 1850 2080 l 1853 2077 l 1855 2077 l 1858 2080 l s
 1809 2072 m 1831 2072 l s 1812 2127 m 1817 2124 l s 1815 2127 m 1817 2122 l
 s 1825 2127 m 1823 2122 l s 1828 2127 m 1823 2124 l s 1817 2075 m
 1812 2072 l s 1817 2077 m 1815 2072 l s 1823 2077 m 1825 2072 l s
 1823 2075 m 1828 2072 l s 1874 2137 m 1880 2132 l 1885 2124 l 1891 2114 l
 1893 2101 l 1893 2090 l 1891 2077 l 1885 2067 l 1880 2059 l 1874 2054 l s
 1885 2122 m 1888 2114 l 1891 2103 l 1891 2088 l 1888 2077 l 1885 2069 l s
 1880 2132 m 1882 2127 l 1885 2119 l 1888 2103 l 1888 2088 l 1885 2072 l
 1882 2064 l 1880 2059 l s 1544 1684 m 1544 1642 l 1580 1663 l 1544 1684 l s
 1768 1551 m 1768 1509 l 1803 1530 l 1768 1551 l s 1901 1418 m 1901 1376 l
 1937 1397 l 1901 1418 l s 1999 1285 m 1999 1243 l 2035 1264 l 1999 1285 l s
 2088 1152 m 2088 1110 l 2124 1131 l 2088 1152 l s 2178 1019 m 2178 977 l
 2214 998 l 2178 1019 l s 2251 886 m 2251 844 l 2287 865 l 2251 886 l s
 1556 1663 m 1557 1663 l s 1779 1530 m 1780 1530 l s 1912 1397 m 1915 1397 l
 s 2008 1264 m 2013 1264 l s 2096 1131 m 2105 1131 l s 2174 998 m
 2207 998 l s 2239 865 m 2287 865 l s 1517 1663 m 1547 1654 l 1574 1645 l
 1599 1635 l 1621 1626 l 1642 1617 l 1661 1607 l 1678 1598 l 1695 1589 l
 1710 1579 l 1725 1570 l 1739 1561 l 1752 1551 l 1764 1542 l 1776 1533 l
 1788 1523 l 1799 1514 l 1809 1505 l 1820 1496 l 1830 1486 l 1839 1477 l
 1849 1468 l 1858 1458 l 1867 1449 l 1875 1440 l 1884 1430 l 1892 1421 l
 1900 1412 l 1908 1402 l 1916 1393 l 1923 1384 l 1931 1374 l 1938 1365 l
 1946 1356 l 1953 1346 l 1960 1337 l 1967 1328 l 1974 1319 l 1981 1309 l
 1987 1300 l 1994 1291 l 2001 1281 l 2007 1272 l 2014 1263 l 2020 1253 l
 2027 1244 l 2033 1235 l 2039 1225 l 2045 1216 l 2051 1207 l 2057 1197 l
 2064 1188 l 2070 1179 l 2076 1170 l 2082 1160 l 2088 1151 l 2093 1142 l
 2099 1132 l 2105 1123 l 2111 1114 l 2117 1104 l 2122 1095 l 2128 1086 l
 2134 1076 l 2140 1067 l 2145 1058 l 2151 1048 l 2156 1039 l 2162 1030 l
 2168 1021 l 2173 1011 l 2179 1002 l 2184 993 l 2190 983 l 2195 974 l
 2201 965 l 2206 955 l 2211 946 l 2217 937 l 2222 927 l 2228 918 l
 2233 909 l 2238 899 l 2244 890 l 2249 881 l 2254 871 l 2260 862 l
 2265 853 l 2270 844 l 2275 834 l 2281 825 l 2286 816 l 2291 806 l
 2296 797 l 2302 788 l 2307 778 l 2312 769 l 2317 760 l 2323 750 l
 2328 741 l s 1456 1680 m 1456 1646 l 1490 1646 l 1490 1680 l 1456 1680 l s
 1580 1547 m 1580 1513 l 1613 1513 l 1613 1547 l 1580 1547 l s 1625 1414 m
 1625 1380 l 1659 1380 l 1659 1414 l 1625 1414 l s 1647 1281 m 1647 1247 l
 1681 1247 l 1681 1281 l 1647 1281 l s 1659 1148 m 1659 1114 l 1693 1114 l
 1693 1148 l 1659 1148 l s 1666 1015 m 1666 981 l 1700 981 l 1700 1015 l
 1666 1015 l s 1671 882 m 1671 848 l 1705 848 l 1705 882 l 1671 882 l s
 1473 1663 m 1473 1663 l s 1596 1530 m 1597 1530 l s 1642 1397 m 1642 1397 l
 s 1663 1264 m 1664 1264 l s 1675 1131 m 1676 1131 l s 1682 998 m
 1684 998 l s 1688 865 m 1689 865 l s 1167 1730 m 1243 1720 l 1300 1710 l
 1346 1700 l 1383 1690 l 1414 1680 l 1440 1670 l 1462 1660 l 1481 1650 l
 1497 1640 l 1512 1630 l 1525 1620 l 1536 1610 l 1546 1600 l 1556 1590 l
 1564 1580 l 1572 1570 l 1579 1560 l 1585 1550 l 1591 1540 l 1597 1530 l
 1602 1520 l 1606 1510 l 1611 1500 l 1615 1490 l 1618 1480 l 1622 1470 l
 1625 1460 l 1628 1450 l 1631 1440 l 1634 1430 l 1637 1420 l 1639 1410 l
 1641 1400 l 1644 1390 l 1646 1380 l 1648 1370 l 1650 1360 l 1652 1350 l
 1653 1341 l 1655 1330 l 1656 1321 l 1658 1311 l 1659 1301 l 1661 1291 l
 1662 1281 l 1663 1271 l 1664 1261 l 1666 1251 l 1667 1241 l 1668 1231 l
 1669 1221 l 1670 1211 l 1671 1201 l 1672 1191 l 1672 1181 l 1673 1171 l
 1674 1161 l 1675 1151 l 1676 1141 l 1676 1131 l 1677 1121 l 1678 1111 l
 1678 1101 l 1679 1091 l 1679 1081 l 1680 1071 l 1681 1061 l 1681 1051 l
 1682 1041 l 1682 1031 l 1682 1021 l 1683 1011 l 1683 1001 l 1684 991 l
 1684 981 l 1685 971 l 1685 961 l 1685 951 l 1686 941 l 1686 931 l
 1686 921 l 1687 911 l 1687 901 l 1687 891 l 1688 881 l 1688 871 l
 1688 862 l 1688 852 l 1689 842 l 1689 832 l 1689 822 l 1689 812 l
 1690 802 l 1690 792 l 1690 782 l 1690 772 l 1690 762 l 1691 752 l
 1691 742 l s
 p
%%%%%%%%% fig3.ps
%!PS-Adobe-

 initgraphics erasepage letter  612 0 translate 90 rotate 0.24 0.24 scale
 92 77 translate 2 setlinewidth 0 setlinecap 2 setlinejoin
 /#copies 1 def /f { fill} def /ff {findfont} def /gr { grestore} def
 /gs { gsave} def /l { lineto} def /lw { setlinewidth} def
 /mf { makefont} def /m { moveto} def /n { newpath} def /sf { setfont} def
 /rgb { setrgbcolor} def /g { setgray} def /sh { show} def /p { showpage} def
 /s { stroke} def


 0.999 g 0 0 m 3115 0 l 3115 2395 l 0 2395 l 0 0 l f

 2 lw 0.000 g 1079 1796 m 2514 1796 l 2514 599 l 1079 599 l 1079 1796 l s
 2514 1796 m 2485 1796 l s 1079 1597 m 1094 1597 l s 2514 1597 m 2499 1597 l
 s 1079 1397 m 1094 1397 l s 2514 1397 m 2499 1397 l s 1079 1796 m
 1109 1796 l s 1037 1798 m 1036 1805 l 1031 1809 l 1024 1811 l 1019 1811 l
 1012 1809 l 1007 1805 l 1006 1798 l 1006 1794 l 1007 1788 l 1012 1783 l
 1019 1781 l 1024 1781 l 1031 1783 l 1036 1788 l 1037 1794 l 1037 1798 l s
 1034 1805 m 1031 1807 l 1025 1809 l 1018 1809 l 1012 1807 l 1009 1805 l s
 1009 1788 m 1012 1785 l 1018 1783 l 1025 1783 l 1031 1785 l 1034 1788 l s
 1037 1798 m 1036 1803 l 1033 1805 l 1025 1807 l 1018 1807 l 1010 1805 l
 1007 1803 l 1006 1798 l s 1006 1794 m 1007 1790 l 1010 1788 l 1018 1785 l
 1025 1785 l 1033 1788 l 1036 1790 l 1037 1794 l s 2514 1397 m 2485 1397 l s
 1079 1197 m 1094 1197 l s 2514 1197 m 2499 1197 l s 1079 998 m 1094 998 l
 s 2514 998 m 2499 998 l s 1079 1397 m 1109 1397 l s 1031 1410 m
 1030 1410 l 1030 1408 l 1031 1408 l 1031 1410 l s 1033 1410 m 1033 1408 l
 1031 1406 l 1030 1406 l 1028 1408 l 1028 1410 l 1030 1412 l 1031 1412 l
 1034 1410 l 1036 1408 l 1037 1401 l 1037 1393 l 1036 1386 l 1033 1384 l
 1028 1384 l 1025 1386 l 1024 1393 l s 1036 1388 m 1033 1386 l 1028 1386 l
 1025 1388 l s 1037 1395 m 1036 1390 l 1033 1388 l 1028 1388 l 1025 1390 l
 1024 1395 l s 1024 1399 m 1024 1393 l 1022 1388 l 1019 1384 l 1016 1382 l
 1012 1382 l 1009 1384 l 1007 1386 l 1006 1393 l 1006 1401 l 1007 1408 l
 1009 1410 l 1012 1412 l 1013 1412 l 1015 1410 l 1015 1408 l 1013 1406 l
 1012 1406 l 1010 1408 l 1010 1410 l s 1019 1386 m 1016 1384 l 1012 1384 l
 1009 1386 l s 1024 1395 m 1022 1390 l 1021 1388 l 1016 1386 l 1012 1386 l
 1007 1388 l 1006 1393 l s 1013 1410 m 1012 1410 l 1012 1408 l 1013 1408 l
 1013 1410 l s 2514 998 m 2485 998 l s 1079 798 m 1094 798 l s
 2514 798 m 2499 798 l s 1079 599 m 1094 599 l s 2514 599 m 2499 599 l
 s 1079 998 m 1109 998 l s 1033 989 m 1031 989 l 1031 987 l 1033 987 l
 1033 989 l s 1034 987 m 1034 989 l 1033 991 l 1031 991 l 1030 989 l
 1030 987 l 1031 985 l 1033 985 l 1036 987 l 1037 991 l 1037 998 l
 1036 1004 l 1033 1009 l 1030 1011 l 1024 1013 l 1015 1013 l 1010 1011 l
 1007 1007 l 1006 1000 l 1006 996 l 1007 989 l 1010 985 l 1015 983 l
 1016 983 l 1021 985 l 1024 989 l 1025 996 l 1025 1000 l 1024 1004 l
 1022 1007 l 1019 1009 l s 1033 1007 m 1030 1009 l 1024 1011 l 1015 1011 l
 1010 1009 l 1009 1007 l s 1010 987 m 1013 985 l 1018 985 l 1021 987 l s
 1037 998 m 1036 1002 l 1034 1004 l 1031 1007 l 1025 1009 l 1015 1009 l
 1010 1007 l 1007 1004 l 1006 1000 l s 1006 996 m 1007 991 l 1009 989 l
 1013 987 l 1018 987 l 1022 989 l 1024 991 l 1025 996 l s 1012 610 m
 1010 610 l 1010 607 l 1012 607 l 1012 610 l s 1024 588 m 1021 590 l
 1019 592 l 1018 597 l 1018 601 l 1019 607 l 1022 612 l 1027 614 l
 1028 614 l 1033 612 l 1036 607 l 1037 601 l 1037 597 l 1036 590 l
 1033 586 l 1028 583 l 1019 583 l 1013 586 l 1010 588 l 1007 592 l
 1006 599 l 1006 605 l 1007 610 l 1010 612 l 1012 612 l 1013 610 l
 1013 607 l 1012 605 l 1010 605 l 1009 607 l 1009 610 l s 1022 610 m
 1025 612 l 1030 612 l 1033 610 l s 1034 590 m 1033 588 l 1028 586 l
 1019 586 l 1013 588 l 1010 590 l s 1018 601 m 1019 605 l 1021 607 l
 1025 610 l 1030 610 l 1034 607 l 1036 605 l 1037 601 l s 1037 597 m
 1036 592 l 1033 590 l 1028 588 l 1018 588 l 1012 590 l 1009 592 l
 1007 594 l 1006 599 l s 931 1214 m 876 1214 l s 928 1211 m 878 1211 l
 s 931 1208 m 876 1208 l s 931 1222 m 931 1189 l 928 1181 l 926 1178 l
 920 1176 l 915 1176 l 910 1178 l 907 1181 l 905 1189 l 905 1208 l s
 926 1181 m 920 1178 l 915 1178 l 910 1181 l s 931 1189 m 928 1184 l
 923 1181 l 913 1181 l 907 1184 l 905 1189 l s 905 1197 m 902 1192 l
 897 1189 l 881 1184 l 876 1181 l 876 1176 l 881 1173 l 886 1173 l s
 886 1184 m 881 1181 l 878 1178 l 878 1176 l s 902 1192 m 900 1189 l
 884 1181 l 881 1178 l 881 1176 l 884 1173 l s 876 1222 m 876 1200 l s
 931 1219 m 928 1214 l s 931 1217 m 926 1214 l s 931 1206 m 926 1208 l
 s 931 1203 m 928 1208 l s 878 1214 m 876 1219 l s 881 1214 m
 876 1217 l s 881 1208 m 876 1206 l s 878 1208 m 876 1203 l s
 1079 599 m 1079 629 l s 1079 1796 m 1079 1766 l s 1318 1796 m 1318 1781 l
 s 1318 599 m 1318 614 l s 1557 1796 m 1557 1781 l s 1557 599 m
 1557 614 l s 1097 1966 m 1095 1972 l 1091 1976 l 1083 1979 l 1079 1979 l
 1071 1976 l 1067 1972 l 1065 1966 l 1065 1961 l 1067 1955 l 1071 1950 l
 1079 1948 l 1083 1948 l 1091 1950 l 1095 1955 l 1097 1961 l 1097 1966 l s
 1094 1972 m 1091 1974 l 1085 1976 l 1077 1976 l 1071 1974 l 1068 1972 l s
 1068 1955 m 1071 1952 l 1077 1950 l 1085 1950 l 1091 1952 l 1094 1955 l s
 1097 1966 m 1095 1970 l 1092 1972 l 1085 1974 l 1077 1974 l 1070 1972 l
 1067 1970 l 1065 1966 l s 1065 1961 m 1067 1957 l 1070 1955 l 1077 1952 l
 1085 1952 l 1092 1955 l 1095 1957 l 1097 1961 l s 1070 1931 m 1068 1933 l
 1067 1933 l 1065 1931 l 1065 1928 l 1067 1926 l 1068 1926 l 1070 1928 l
 1070 1931 l s 1068 1931 m 1067 1931 l 1067 1928 l 1068 1928 l 1068 1931 l s
 1097 1898 m 1095 1905 l 1091 1909 l 1083 1911 l 1079 1911 l 1071 1909 l
 1067 1905 l 1065 1898 l 1065 1894 l 1067 1887 l 1071 1883 l 1079 1881 l
 1083 1881 l 1091 1883 l 1095 1887 l 1097 1894 l 1097 1898 l s 1094 1905 m
 1091 1907 l 1085 1909 l 1077 1909 l 1071 1907 l 1068 1905 l s 1068 1887 m
 1071 1885 l 1077 1883 l 1085 1883 l 1091 1885 l 1094 1887 l s 1097 1898 m
 1095 1902 l 1092 1905 l 1085 1907 l 1077 1907 l 1070 1905 l 1067 1902 l
 1065 1898 l s 1065 1894 m 1067 1889 l 1070 1887 l 1077 1885 l 1085 1885 l
 1092 1887 l 1095 1889 l 1097 1894 l s 1557 599 m 1557 629 l s 1557 1796 m
 1557 1766 l s 1797 1796 m 1797 1781 l s 1797 599 m 1797 614 l s
 2036 1796 m 2036 1781 l s 2036 599 m 2036 614 l s 1575 1966 m 1574 1972 l
 1569 1976 l 1562 1979 l 1557 1979 l 1550 1976 l 1545 1972 l 1544 1966 l
 1544 1961 l 1545 1955 l 1550 1950 l 1557 1948 l 1562 1948 l 1569 1950 l
 1574 1955 l 1575 1961 l 1575 1966 l s 1572 1972 m 1569 1974 l 1563 1976 l
 1556 1976 l 1550 1974 l 1547 1972 l s 1547 1955 m 1550 1952 l 1556 1950 l
 1563 1950 l 1569 1952 l 1572 1955 l s 1575 1966 m 1574 1970 l 1571 1972 l
 1563 1974 l 1556 1974 l 1548 1972 l 1545 1970 l 1544 1966 l s 1544 1961 m
 1545 1957 l 1548 1955 l 1556 1952 l 1563 1952 l 1571 1955 l 1574 1957 l
 1575 1961 l s 1548 1931 m 1547 1933 l 1545 1933 l 1544 1931 l 1544 1928 l
 1545 1926 l 1547 1926 l 1548 1928 l 1548 1931 l s 1547 1931 m 1545 1931 l
 1545 1928 l 1547 1928 l 1547 1931 l s 1569 1909 m 1568 1909 l 1568 1907 l
 1569 1907 l 1569 1909 l s 1571 1909 m 1571 1907 l 1569 1905 l 1568 1905 l
 1566 1907 l 1566 1909 l 1568 1911 l 1569 1911 l 1572 1909 l 1574 1907 l
 1575 1900 l 1575 1891 l 1574 1885 l 1572 1883 l 1569 1881 l 1566 1881 l
 1563 1883 l 1560 1889 l 1557 1900 l 1556 1905 l 1553 1909 l 1548 1911 l
 1544 1911 l s 1572 1885 m 1569 1883 l 1566 1883 l 1563 1885 l s 1575 1891 m
 1574 1887 l 1569 1885 l 1566 1885 l 1563 1887 l 1560 1891 l 1557 1900 l s
 1547 1911 m 1548 1909 l 1548 1905 l 1547 1894 l 1547 1885 l 1548 1881 l s
 1548 1905 m 1545 1894 l 1545 1885 l 1547 1883 l s 1548 1905 m 1544 1894 l
 1544 1885 l 1545 1883 l 1548 1881 l 1551 1881 l s 2036 599 m 2036 629 l s
 2036 1796 m 2036 1766 l s 2275 1796 m 2275 1781 l s 2275 599 m 2275 614 l
 s 2514 1796 m 2514 1781 l s 2514 599 m 2514 614 l s 2054 1966 m
 2052 1972 l 2048 1976 l 2040 1979 l 2036 1979 l 2028 1976 l 2024 1972 l
 2022 1966 l 2022 1961 l 2024 1955 l 2028 1950 l 2036 1948 l 2040 1948 l
 2048 1950 l 2052 1955 l 2054 1961 l 2054 1966 l s 2051 1972 m 2048 1974 l
 2042 1976 l 2034 1976 l 2028 1974 l 2025 1972 l s 2025 1955 m 2028 1952 l
 2034 1950 l 2042 1950 l 2048 1952 l 2051 1955 l s 2054 1966 m 2052 1970 l
 2049 1972 l 2042 1974 l 2034 1974 l 2027 1972 l 2024 1970 l 2022 1966 l s
 2022 1961 m 2024 1957 l 2027 1955 l 2034 1952 l 2042 1952 l 2049 1955 l
 2052 1957 l 2054 1961 l s 2027 1931 m 2025 1933 l 2024 1933 l 2022 1931 l
 2022 1928 l 2024 1926 l 2025 1926 l 2027 1928 l 2027 1931 l s 2025 1931 m
 2024 1931 l 2024 1928 l 2025 1928 l 2025 1931 l s 2049 1894 m 2022 1894 l s
 2051 1891 m 2024 1891 l s 2054 1889 m 2022 1889 l s 2054 1889 m 2031 1913 l
 2031 1878 l s 2022 1900 m 2022 1883 l s 2024 1894 m 2022 1898 l s
 2025 1894 m 2022 1896 l s 2025 1889 m 2022 1887 l s 2024 1889 m 2022 1885 l
 s 2532 1936 m 2531 1942 l 2526 1946 l 2519 1949 l 2514 1949 l 2507 1946 l
 2502 1942 l 2501 1936 l 2501 1931 l 2502 1925 l 2507 1920 l 2514 1918 l
 2519 1918 l 2526 1920 l 2531 1925 l 2532 1931 l 2532 1936 l s 2529 1942 m
 2526 1944 l 2520 1946 l 2513 1946 l 2507 1944 l 2504 1942 l s 2504 1925 m
 2507 1922 l 2513 1920 l 2520 1920 l 2526 1922 l 2529 1925 l s 2532 1936 m
 2531 1940 l 2528 1942 l 2520 1944 l 2513 1944 l 2505 1942 l 2502 1940 l
 2501 1936 l s 2501 1931 m 2502 1927 l 2505 1925 l 2513 1922 l 2520 1922 l
 2528 1925 l 2531 1927 l 2532 1931 l s 2505 1901 m 2504 1903 l 2502 1903 l
 2501 1901 l 2501 1899 l 2502 1896 l 2504 1896 l 2505 1899 l 2505 1901 l s
 2504 1901 m 2502 1901 l 2502 1899 l 2504 1899 l 2504 1901 l s 2528 1857 m
 2526 1857 l 2526 1855 l 2528 1855 l 2528 1857 l s 2529 1855 m 2529 1857 l
 2528 1859 l 2526 1859 l 2525 1857 l 2525 1855 l 2526 1853 l 2528 1853 l
 2531 1855 l 2532 1859 l 2532 1866 l 2531 1872 l 2528 1877 l 2525 1879 l
 2519 1881 l 2510 1881 l 2505 1879 l 2502 1875 l 2501 1868 l 2501 1864 l
 2502 1857 l 2505 1853 l 2510 1851 l 2511 1851 l 2516 1853 l 2519 1857 l
 2520 1864 l 2520 1868 l 2519 1872 l 2517 1875 l 2514 1877 l s 2528 1875 m
 2525 1877 l 2519 1879 l 2510 1879 l 2505 1877 l 2504 1875 l s 2505 1855 m
 2508 1853 l 2513 1853 l 2516 1855 l s 2532 1866 m 2531 1870 l 2529 1872 l
 2526 1875 l 2520 1877 l 2510 1877 l 2505 1875 l 2502 1872 l 2501 1868 l s
 2501 1864 m 2502 1859 l 2504 1857 l 2508 1855 l 2513 1855 l 2517 1857 l
 2519 1859 l 2520 1864 l s 1719 2127 m 1738 2072 l s 1722 2127 m 1738 2080 l
 1738 2072 l s 1725 2127 m 1741 2080 l s 1757 2124 m 1738 2072 l s
 1714 2127 m 1733 2127 l s 1747 2127 m 1763 2127 l s 1717 2127 m 1722 2122 l
 s 1728 2127 m 1725 2122 l s 1730 2127 m 1725 2124 l s 1752 2127 m
 1757 2124 l s 1760 2127 m 1757 2124 l s 1793 2137 m 1787 2132 l 1782 2124 l
 1776 2114 l 1774 2101 l 1774 2090 l 1776 2077 l 1782 2067 l 1787 2059 l
 1793 2054 l s 1782 2122 m 1779 2114 l 1776 2103 l 1776 2088 l 1779 2077 l
 1782 2069 l s 1787 2132 m 1785 2127 l 1782 2119 l 1779 2103 l 1779 2088 l
 1782 2072 l 1785 2064 l 1787 2059 l s 1817 2127 m 1817 2072 l s 1820 2124 m
 1820 2075 l s 1823 2127 m 1823 2072 l s 1809 2127 m 1842 2127 l 1850 2124 l
 1853 2122 l 1855 2117 l 1855 2111 l 1853 2106 l 1850 2103 l 1842 2101 l
 1823 2101 l s 1850 2122 m 1853 2117 l 1853 2111 l 1850 2106 l s 1842 2127 m
 1847 2124 l 1850 2119 l 1850 2109 l 1847 2103 l 1842 2101 l s 1834 2101 m
 1839 2098 l 1842 2093 l 1847 2077 l 1850 2072 l 1855 2072 l 1858 2077 l
 1858 2082 l s 1847 2082 m 1850 2077 l 1853 2075 l 1855 2075 l s 1839 2098 m
 1842 2096 l 1850 2080 l 1853 2077 l 1855 2077 l 1858 2080 l s 1809 2072 m
 1831 2072 l s 1812 2127 m 1817 2124 l s 1815 2127 m 1817 2122 l s
 1825 2127 m 1823 2122 l s 1828 2127 m 1823 2124 l s 1817 2075 m 1812 2072 l
 s 1817 2077 m 1815 2072 l s 1823 2077 m 1825 2072 l s 1823 2075 m
 1828 2072 l s 1874 2137 m 1880 2132 l 1885 2124 l 1891 2114 l 1893 2101 l
 1893 2090 l 1891 2077 l 1885 2067 l 1880 2059 l 1874 2054 l s 1885 2122 m
 1888 2114 l 1891 2103 l 1891 2088 l 1888 2077 l 1885 2069 l s 1880 2132 m
 1882 2127 l 1885 2119 l 1888 2103 l 1888 2088 l 1885 2072 l 1882 2064 l
 1880 2059 l s 1260 1684 m 1260 1642 l 1296 1663 l 1260 1684 l s 1461 1551 m
 1461 1509 l 1497 1530 l 1461 1551 l s 1629 1418 m 1629 1376 l 1665 1397 l
 1629 1418 l s 1782 1285 m 1782 1243 l 1818 1264 l 1782 1285 l s 1927 1152 m
 1927 1110 l 1963 1131 l 1927 1152 l s 2056 1019 m 2056 977 l 2092 998 l
 2056 1019 l s 2185 886 m 2185 844 l 2220 865 l 2185 886 l s 2357 752 m
 2357 711 l 2393 732 l 2357 752 l s 1271 1663 m 1272 1663 l s 1472 1530 m
 1474 1530 l s 1639 1397 m 1643 1397 l s 1791 1264 m 1796 1264 l s
 1934 1131 m 1944 1131 l s 2059 998 m 2078 998 l s 2176 865 m 2217 865 l
 s 2310 732 m 2428 732 l s 1185 1680 m 1185 1646 l 1219 1646 l 1219 1680 l
 1185 1680 l s 1249 1547 m 1249 1513 l 1283 1513 l 1283 1547 l 1249 1547 l s
 1273 1414 m 1273 1380 l 1307 1380 l 1307 1414 l 1273 1414 l s 1285 1281 m
 1285 1247 l 1318 1247 l 1318 1281 l 1285 1281 l s 1291 1148 m 1291 1114 l
 1325 1114 l 1325 1148 l 1291 1148 l s 1297 1015 m 1297 981 l 1331 981 l
 1331 1015 l 1297 1015 l s 1300 882 m 1300 848 l 1334 848 l 1334 882 l
 1300 882 l s 1303 749 m 1303 715 l 1337 715 l 1337 749 l 1303 749 l s
 1201 1663 m 1204 1663 l s 1264 1530 m 1268 1530 l s 1287 1397 m 1293 1397 l
 s 1298 1264 m 1305 1264 l s 1304 1131 m 1312 1131 l s 1309 998 m
 1319 998 l s 1310 865 m 1323 865 l s 1312 732 m 1327 732 l s
 1163 1687 m 1196 1676 l 1226 1666 l 1254 1655 l 1278 1645 l 1301 1634 l
 1323 1623 l 1343 1613 l 1362 1602 l 1380 1591 l 1397 1581 l 1414 1570 l
 1430 1559 l 1446 1549 l 1461 1538 l 1476 1527 l 1491 1517 l 1505 1506 l
 1519 1496 l 1533 1485 l 1547 1474 l 1560 1464 l 1573 1453 l 1586 1442 l
 1599 1432 l 1612 1421 l 1625 1410 l 1637 1400 l 1649 1389 l 1662 1378 l
 1674 1368 l 1686 1357 l 1698 1346 l 1710 1336 l 1722 1325 l 1734 1315 l
 1746 1304 l 1758 1293 l 1769 1283 l 1781 1272 l 1793 1261 l 1804 1251 l
 1816 1240 l 1827 1229 l 1839 1219 l 1850 1208 l 1862 1197 l 1873 1187 l
 1884 1176 l 1896 1166 l 1907 1155 l 1918 1144 l 1929 1134 l 1940 1123 l
 1952 1112 l 1963 1102 l 1974 1091 l 1985 1080 l 1996 1070 l 2007 1059 l
 2018 1048 l 2029 1038 l 2041 1027 l 2052 1016 l 2063 1006 l 2074 995 l
 2085 985 l 2096 974 l 2107 963 l 2117 953 l 2129 942 l 2139 931 l
 2150 921 l 2161 910 l 2172 899 l 2183 889 l 2194 878 l 2205 867 l
 2216 857 l 2227 846 l 2237 836 l 2248 825 l 2259 814 l 2270 804 l
 2281 793 l 2292 782 l 2302 772 l 2313 761 l 2324 750 l 2335 740 l
 2346 729 l 2356 718 l 2367 708 l 2378 697 l 2389 687 l 2400 676 l s
 1167 1687 m 1183 1676 l 1196 1666 l 1207 1655 l 1216 1645 l 1224 1634 l
 1232 1623 l 1238 1613 l 1244 1602 l 1249 1591 l 1253 1581 l 1258 1570 l
 1261 1559 l 1265 1549 l 1268 1538 l 1271 1527 l 1274 1517 l 1276 1506 l
 1279 1496 l 1281 1485 l 1283 1474 l 1285 1464 l 1286 1453 l 1288 1442 l
 1290 1432 l 1291 1421 l 1293 1410 l 1294 1400 l 1295 1389 l 1296 1378 l
 1297 1368 l 1299 1357 l 1300 1346 l 1301 1336 l 1302 1325 l 1302 1315 l
 1303 1304 l 1304 1293 l 1305 1283 l 1306 1272 l 1306 1261 l 1307 1251 l
 1308 1240 l 1308 1229 l 1309 1219 l 1310 1208 l 1310 1197 l 1311 1187 l
 1311 1176 l 1312 1166 l 1312 1155 l 1313 1144 l 1313 1134 l 1314 1123 l
 1314 1112 l 1315 1102 l 1315 1091 l 1315 1080 l 1316 1070 l 1316 1059 l
 1317 1048 l 1317 1038 l 1317 1027 l 1318 1016 l 1318 1006 l 1318 995 l
 1319 985 l 1319 974 l 1319 963 l 1320 953 l 1320 942 l 1320 931 l
 1320 921 l 1321 910 l 1321 899 l 1321 889 l 1321 878 l 1322 867 l
 1322 857 l 1322 846 l 1322 836 l 1322 825 l 1323 814 l 1323 804 l
 1323 793 l 1323 782 l 1323 772 l 1324 761 l 1324 750 l 1324 740 l
 1324 729 l 1324 718 l 1325 708 l 1325 697 l 1325 687 l 1325 676 l s
 p
%%%%%%%% fig4.ps
%!PS-Adobe-

 initgraphics erasepage letter  612 0 translate 90 rotate 0.24 0.24 scale
 92 77 translate 2 setlinewidth 0 setlinecap 2 setlinejoin
 /#copies 1 def /f { fill} def /ff {findfont} def /gr { grestore} def
 /gs { gsave} def /l { lineto} def /lw { setlinewidth} def
 /mf { makefont} def /m { moveto} def /n { newpath} def /sf { setfont} def
 /rgb { setrgbcolor} def /g { setgray} def /sh { show} def /p { showpage} def
 /s { stroke} def


 0.999 g 0 0 m 3115 0 l 3115 2395 l 0 2395 l 0 0 l f

 2 lw 0.000 g 1079 1796 m 2514 1796 l 2514 599 l 1079 599 l 1079 1796 l s
 2514 1796 m 2485 1796 l s 1079 1597 m 1094 1597 l s 2514 1597 m 2499 1597 l
 s 1079 1397 m 1094 1397 l s 2514 1397 m 2499 1397 l s 1079 1796 m
 1109 1796 l s 1037 1798 m 1036 1805 l 1031 1809 l 1024 1811 l 1019 1811 l
 1012 1809 l 1007 1805 l 1006 1798 l 1006 1794 l 1007 1788 l 1012 1783 l
 1019 1781 l 1024 1781 l 1031 1783 l 1036 1788 l 1037 1794 l 1037 1798 l s
 1034 1805 m 1031 1807 l 1025 1809 l 1018 1809 l 1012 1807 l 1009 1805 l s
 1009 1788 m 1012 1785 l 1018 1783 l 1025 1783 l 1031 1785 l 1034 1788 l s
 1037 1798 m 1036 1803 l 1033 1805 l 1025 1807 l 1018 1807 l 1010 1805 l
 1007 1803 l 1006 1798 l s 1006 1794 m 1007 1790 l 1010 1788 l 1018 1785 l
 1025 1785 l 1033 1788 l 1036 1790 l 1037 1794 l s 2514 1397 m 2485 1397 l s
 1079 1197 m 1094 1197 l s 2514 1197 m 2499 1197 l s 1079 998 m 1094 998 l
 s 2514 998 m 2499 998 l s 1079 1397 m 1109 1397 l s 1031 1410 m
 1030 1410 l 1030 1408 l 1031 1408 l 1031 1410 l s 1033 1410 m 1033 1408 l
 1031 1406 l 1030 1406 l 1028 1408 l 1028 1410 l 1030 1412 l 1031 1412 l
 1034 1410 l 1036 1408 l 1037 1401 l 1037 1393 l 1036 1386 l 1033 1384 l
 1028 1384 l 1025 1386 l 1024 1393 l s 1036 1388 m 1033 1386 l 1028 1386 l
 1025 1388 l s 1037 1395 m 1036 1390 l 1033 1388 l 1028 1388 l 1025 1390 l
 1024 1395 l s 1024 1399 m 1024 1393 l 1022 1388 l 1019 1384 l 1016 1382 l
 1012 1382 l 1009 1384 l 1007 1386 l 1006 1393 l 1006 1401 l 1007 1408 l
 1009 1410 l 1012 1412 l 1013 1412 l 1015 1410 l 1015 1408 l 1013 1406 l
 1012 1406 l 1010 1408 l 1010 1410 l s 1019 1386 m 1016 1384 l 1012 1384 l
 1009 1386 l s 1024 1395 m 1022 1390 l 1021 1388 l 1016 1386 l 1012 1386 l
 1007 1388 l 1006 1393 l s 1013 1410 m 1012 1410 l 1012 1408 l 1013 1408 l
 1013 1410 l s 2514 998 m 2485 998 l s 1079 798 m 1094 798 l s
 2514 798 m 2499 798 l s 1079 599 m 1094 599 l s 2514 599 m 2499 599 l
 s 1079 998 m 1109 998 l s 1033 989 m 1031 989 l 1031 987 l 1033 987 l
 1033 989 l s 1034 987 m 1034 989 l 1033 991 l 1031 991 l 1030 989 l
 1030 987 l 1031 985 l 1033 985 l 1036 987 l 1037 991 l 1037 998 l
 1036 1004 l 1033 1009 l 1030 1011 l 1024 1013 l 1015 1013 l 1010 1011 l
 1007 1007 l 1006 1000 l 1006 996 l 1007 989 l 1010 985 l 1015 983 l
 1016 983 l 1021 985 l 1024 989 l 1025 996 l 1025 1000 l 1024 1004 l
 1022 1007 l 1019 1009 l s 1033 1007 m 1030 1009 l 1024 1011 l 1015 1011 l
 1010 1009 l 1009 1007 l s 1010 987 m 1013 985 l 1018 985 l 1021 987 l s
 1037 998 m 1036 1002 l 1034 1004 l 1031 1007 l 1025 1009 l 1015 1009 l
 1010 1007 l 1007 1004 l 1006 1000 l s 1006 996 m 1007 991 l 1009 989 l
 1013 987 l 1018 987 l 1022 989 l 1024 991 l 1025 996 l s 1012 610 m
 1010 610 l 1010 607 l 1012 607 l 1012 610 l s 1024 588 m 1021 590 l
 1019 592 l 1018 597 l 1018 601 l 1019 607 l 1022 612 l 1027 614 l
 1028 614 l 1033 612 l 1036 607 l 1037 601 l 1037 597 l 1036 590 l
 1033 586 l 1028 583 l 1019 583 l 1013 586 l 1010 588 l 1007 592 l
 1006 599 l 1006 605 l 1007 610 l 1010 612 l 1012 612 l 1013 610 l
 1013 607 l 1012 605 l 1010 605 l 1009 607 l 1009 610 l s 1022 610 m
 1025 612 l 1030 612 l 1033 610 l s 1034 590 m 1033 588 l 1028 586 l
 1019 586 l 1013 588 l 1010 590 l s 1018 601 m 1019 605 l 1021 607 l
 1025 610 l 1030 610 l 1034 607 l 1036 605 l 1037 601 l s 1037 597 m
 1036 592 l 1033 590 l 1028 588 l 1018 588 l 1012 590 l 1009 592 l
 1007 594 l 1006 599 l s 931 1214 m 876 1214 l s 928 1211 m 878 1211 l
 s 931 1208 m 876 1208 l s 931 1222 m 931 1189 l 928 1181 l 926 1178 l
 920 1176 l 915 1176 l 910 1178 l 907 1181 l 905 1189 l 905 1208 l s
 926 1181 m 920 1178 l 915 1178 l 910 1181 l s 931 1189 m 928 1184 l
 923 1181 l 913 1181 l 907 1184 l 905 1189 l s 905 1197 m 902 1192 l
 897 1189 l 881 1184 l 876 1181 l 876 1176 l 881 1173 l 886 1173 l s
 886 1184 m 881 1181 l 878 1178 l 878 1176 l s 902 1192 m 900 1189 l
 884 1181 l 881 1178 l 881 1176 l 884 1173 l s 876 1222 m 876 1200 l s
 931 1219 m 928 1214 l s 931 1217 m 926 1214 l s 931 1206 m 926 1208 l
 s 931 1203 m 928 1208 l s 878 1214 m 876 1219 l s 881 1214 m
 876 1217 l s 881 1208 m 876 1206 l s 878 1208 m 876 1203 l s
 1079 599 m 1079 629 l s 1079 1796 m 1079 1766 l s 1318 1796 m 1318 1781 l
 s 1318 599 m 1318 614 l s 1557 1796 m 1557 1781 l s 1557 599 m
 1557 614 l s 1097 1966 m 1095 1972 l 1091 1976 l 1083 1979 l 1079 1979 l
 1071 1976 l 1067 1972 l 1065 1966 l 1065 1961 l 1067 1955 l 1071 1950 l
 1079 1948 l 1083 1948 l 1091 1950 l 1095 1955 l 1097 1961 l 1097 1966 l s
 1094 1972 m 1091 1974 l 1085 1976 l 1077 1976 l 1071 1974 l 1068 1972 l s
 1068 1955 m 1071 1952 l 1077 1950 l 1085 1950 l 1091 1952 l 1094 1955 l s
 1097 1966 m 1095 1970 l 1092 1972 l 1085 1974 l 1077 1974 l 1070 1972 l
 1067 1970 l 1065 1966 l s 1065 1961 m 1067 1957 l 1070 1955 l 1077 1952 l
 1085 1952 l 1092 1955 l 1095 1957 l 1097 1961 l s 1070 1931 m 1068 1933 l
 1067 1933 l 1065 1931 l 1065 1928 l 1067 1926 l 1068 1926 l 1070 1928 l
 1070 1931 l s 1068 1931 m 1067 1931 l 1067 1928 l 1068 1928 l 1068 1931 l s
 1097 1898 m 1095 1905 l 1091 1909 l 1083 1911 l 1079 1911 l 1071 1909 l
 1067 1905 l 1065 1898 l 1065 1894 l 1067 1887 l 1071 1883 l 1079 1881 l
 1083 1881 l 1091 1883 l 1095 1887 l 1097 1894 l 1097 1898 l s 1094 1905 m
 1091 1907 l 1085 1909 l 1077 1909 l 1071 1907 l 1068 1905 l s 1068 1887 m
 1071 1885 l 1077 1883 l 1085 1883 l 1091 1885 l 1094 1887 l s 1097 1898 m
 1095 1902 l 1092 1905 l 1085 1907 l 1077 1907 l 1070 1905 l 1067 1902 l
 1065 1898 l s 1065 1894 m 1067 1889 l 1070 1887 l 1077 1885 l 1085 1885 l
 1092 1887 l 1095 1889 l 1097 1894 l s 1557 599 m 1557 629 l s 1557 1796 m
 1557 1766 l s 1797 1796 m 1797 1781 l s 1797 599 m 1797 614 l s
 2036 1796 m 2036 1781 l s 2036 599 m 2036 614 l s 1575 1966 m 1574 1972 l
 1569 1976 l 1562 1979 l 1557 1979 l 1550 1976 l 1545 1972 l 1544 1966 l
 1544 1961 l 1545 1955 l 1550 1950 l 1557 1948 l 1562 1948 l 1569 1950 l
 1574 1955 l 1575 1961 l 1575 1966 l s 1572 1972 m 1569 1974 l 1563 1976 l
 1556 1976 l 1550 1974 l 1547 1972 l s 1547 1955 m 1550 1952 l 1556 1950 l
 1563 1950 l 1569 1952 l 1572 1955 l s 1575 1966 m 1574 1970 l 1571 1972 l
 1563 1974 l 1556 1974 l 1548 1972 l 1545 1970 l 1544 1966 l s 1544 1961 m
 1545 1957 l 1548 1955 l 1556 1952 l 1563 1952 l 1571 1955 l 1574 1957 l
 1575 1961 l s 1548 1931 m 1547 1933 l 1545 1933 l 1544 1931 l 1544 1928 l
 1545 1926 l 1547 1926 l 1548 1928 l 1548 1931 l s 1547 1931 m 1545 1931 l
 1545 1928 l 1547 1928 l 1547 1931 l s 1571 1894 m 1544 1894 l s 1572 1891 m
 1545 1891 l s 1575 1889 m 1544 1889 l s 1575 1889 m 1553 1913 l 1553 1878 l
 s 1544 1900 m 1544 1883 l s 1545 1894 m 1544 1898 l s 1547 1894 m
 1544 1896 l s 1547 1889 m 1544 1887 l s 1545 1889 m 1544 1885 l s
 2036 599 m 2036 629 l s 2036 1796 m 2036 1766 l s 2275 1796 m 2275 1781 l
 s 2275 599 m 2275 614 l s 2514 1796 m 2514 1781 l s 2514 599 m
 2514 614 l s 2054 1966 m 2052 1972 l 2048 1976 l 2040 1979 l 2036 1979 l
 2028 1976 l 2024 1972 l 2022 1966 l 2022 1961 l 2024 1955 l 2028 1950 l
 2036 1948 l 2040 1948 l 2048 1950 l 2052 1955 l 2054 1961 l 2054 1966 l s
 2051 1972 m 2048 1974 l 2042 1976 l 2034 1976 l 2028 1974 l 2025 1972 l s
 2025 1955 m 2028 1952 l 2034 1950 l 2042 1950 l 2048 1952 l 2051 1955 l s
 2054 1966 m 2052 1970 l 2049 1972 l 2042 1974 l 2034 1974 l 2027 1972 l
 2024 1970 l 2022 1966 l s 2022 1961 m 2024 1957 l 2027 1955 l 2034 1952 l
 2042 1952 l 2049 1955 l 2052 1957 l 2054 1961 l s 2027 1931 m 2025 1933 l
 2024 1933 l 2022 1931 l 2022 1928 l 2024 1926 l 2025 1926 l 2027 1928 l
 2027 1931 l s 2025 1931 m 2024 1931 l 2024 1928 l 2025 1928 l 2025 1931 l s
 2054 1900 m 2052 1907 l 2049 1909 l 2045 1909 l 2042 1907 l 2040 1900 l
 2040 1891 l 2042 1885 l 2045 1883 l 2049 1883 l 2052 1885 l 2054 1891 l
 2054 1900 l s 2052 1905 m 2049 1907 l 2045 1907 l 2042 1905 l s 2042 1887 m
 2045 1885 l 2049 1885 l 2052 1887 l s 2054 1900 m 2052 1902 l 2049 1905 l
 2045 1905 l 2042 1902 l 2040 1900 l s 2040 1891 m 2042 1889 l 2045 1887 l
 2049 1887 l 2052 1889 l 2054 1891 l s 2040 1900 m 2039 1907 l 2037 1909 l
 2034 1911 l 2028 1911 l 2025 1909 l 2024 1907 l 2022 1900 l 2022 1891 l
 2024 1885 l 2025 1883 l 2028 1881 l 2034 1881 l 2037 1883 l 2039 1885 l
 2040 1891 l s 2037 1907 m 2034 1909 l 2028 1909 l 2025 1907 l s 2025 1885 m
 2028 1883 l 2034 1883 l 2037 1885 l s 2040 1900 m 2039 1905 l 2034 1907 l
 2028 1907 l 2024 1905 l 2022 1900 l s 2022 1891 m 2024 1887 l 2028 1885 l
 2034 1885 l 2039 1887 l 2040 1891 l s 2529 1936 m 2501 1936 l s 2529 1933 m
 2502 1933 l s 2532 1931 m 2501 1931 l s 2532 1931 m 2528 1938 l 2526 1942 l
 s 2501 1944 m 2501 1922 l s 2502 1936 m 2501 1940 l s 2504 1936 m
 2501 1938 l s 2504 1931 m 2501 1929 l s 2502 1931 m 2501 1927 l s
 2505 1901 m 2504 1903 l 2502 1903 l 2501 1901 l 2501 1899 l 2502 1896 l
 2504 1896 l 2505 1899 l 2505 1901 l s 2504 1901 m 2502 1901 l 2502 1899 l
 2504 1899 l 2504 1901 l s 2526 1879 m 2525 1879 l 2525 1877 l 2526 1877 l
 2526 1879 l s 2528 1879 m 2528 1877 l 2526 1875 l 2525 1875 l 2523 1877 l
 2523 1879 l 2525 1881 l 2526 1881 l 2529 1879 l 2531 1877 l 2532 1870 l
 2532 1862 l 2531 1855 l 2529 1853 l 2526 1851 l 2523 1851 l 2520 1853 l
 2517 1859 l 2514 1870 l 2513 1875 l 2510 1879 l 2505 1881 l 2501 1881 l s
 2529 1855 m 2526 1853 l 2523 1853 l 2520 1855 l s 2532 1862 m 2531 1857 l
 2526 1855 l 2523 1855 l 2520 1857 l 2517 1862 l 2514 1870 l s 2504 1881 m
 2505 1879 l 2505 1875 l 2504 1864 l 2504 1855 l 2505 1851 l s 2505 1875 m
 2502 1864 l 2502 1855 l 2504 1853 l s 2505 1875 m 2501 1864 l 2501 1855 l
 2502 1853 l 2505 1851 l 2508 1851 l s 1719 2127 m 1738 2072 l s 1722 2127 m
 1738 2080 l 1738 2072 l s 1725 2127 m 1741 2080 l s 1757 2124 m 1738 2072 l
 s 1714 2127 m 1733 2127 l s 1747 2127 m 1763 2127 l s 1717 2127 m
 1722 2122 l s 1728 2127 m 1725 2122 l s 1730 2127 m 1725 2124 l s
 1752 2127 m 1757 2124 l s 1760 2127 m 1757 2124 l s 1793 2137 m 1787 2132 l
 1782 2124 l 1776 2114 l 1774 2101 l 1774 2090 l 1776 2077 l 1782 2067 l
 1787 2059 l 1793 2054 l s 1782 2122 m 1779 2114 l 1776 2103 l 1776 2088 l
 1779 2077 l 1782 2069 l s 1787 2132 m 1785 2127 l 1782 2119 l 1779 2103 l
 1779 2088 l 1782 2072 l 1785 2064 l 1787 2059 l s 1817 2127 m 1817 2072 l s
 1820 2124 m 1820 2075 l s 1823 2127 m 1823 2072 l s 1809 2127 m 1842 2127 l
 1850 2124 l 1853 2122 l 1855 2117 l 1855 2111 l 1853 2106 l 1850 2103 l
 1842 2101 l 1823 2101 l s 1850 2122 m 1853 2117 l 1853 2111 l 1850 2106 l s
 1842 2127 m 1847 2124 l 1850 2119 l 1850 2109 l 1847 2103 l 1842 2101 l s
 1834 2101 m 1839 2098 l 1842 2093 l 1847 2077 l 1850 2072 l 1855 2072 l
 1858 2077 l 1858 2082 l s 1847 2082 m 1850 2077 l 1853 2075 l 1855 2075 l s
 1839 2098 m 1842 2096 l 1850 2080 l 1853 2077 l 1855 2077 l 1858 2080 l s
 1809 2072 m 1831 2072 l s 1812 2127 m 1817 2124 l s 1815 2127 m 1817 2122 l
 s 1825 2127 m 1823 2122 l s 1828 2127 m 1823 2124 l s 1817 2075 m
 1812 2072 l s 1817 2077 m 1815 2072 l s 1823 2077 m 1825 2072 l s
 1823 2075 m 1828 2072 l s 1874 2137 m 1880 2132 l 1885 2124 l 1891 2114 l
 1893 2101 l 1893 2090 l 1891 2077 l 1885 2067 l 1880 2059 l 1874 2054 l s
 1885 2122 m 1888 2114 l 1891 2103 l 1891 2088 l 1888 2077 l 1885 2069 l s
 1880 2132 m 1882 2127 l 1885 2119 l 1888 2103 l 1888 2088 l 1885 2072 l
 1882 2064 l 1880 2059 l s 1544 1684 m 1544 1642 l 1580 1663 l 1544 1684 l s
 1768 1551 m 1768 1509 l 1803 1530 l 1768 1551 l s 1901 1418 m 1901 1376 l
 1937 1397 l 1901 1418 l s 1999 1285 m 1999 1243 l 2035 1264 l 1999 1285 l s
 2088 1152 m 2088 1110 l 2124 1131 l 2088 1152 l s 2178 1019 m 2178 977 l
 2214 998 l 2178 1019 l s 2263 886 m 2263 844 l 2299 865 l 2263 886 l s
 1556 1663 m 1557 1663 l s 1779 1530 m 1780 1530 l s 1913 1397 m 1914 1397 l
 s 2010 1264 m 2012 1264 l s 2098 1131 m 2103 1131 l s 2182 998 m
 2199 998 l s 2263 865 m 2287 865 l s 1445 1680 m 1445 1646 l 1479 1646 l
 1479 1680 l 1445 1680 l s 1743 1547 m 1743 1513 l 1777 1513 l 1777 1547 l
 1743 1547 l s 1897 1414 m 1897 1380 l 1931 1380 l 1931 1414 l 1897 1414 l s
 2003 1281 m 2003 1247 l 2037 1247 l 2037 1281 l 2003 1281 l s 2091 1148 m
 2091 1114 l 2125 1114 l 2125 1148 l 2091 1148 l s 2169 1015 m 2169 981 l
 2202 981 l 2202 1015 l 2169 1015 l s 2240 882 m 2240 848 l 2274 848 l
 2274 882 l 2240 882 l s 1461 1663 m 1462 1663 l s 1758 1530 m 1761 1530 l
 s 1913 1397 m 1915 1397 l s 2019 1264 m 2022 1264 l s 2104 1131 m
 2111 1131 l s 2182 998 m 2189 998 l s 2245 865 m 2269 865 l s
 1093 1730 m 1206 1719 l 1293 1708 l 1362 1698 l 1419 1687 l 1467 1676 l
 1507 1666 l 1543 1655 l 1574 1645 l 1602 1634 l 1627 1623 l 1650 1613 l
 1671 1602 l 1690 1591 l 1708 1581 l 1725 1570 l 1741 1559 l 1756 1549 l
 1770 1538 l 1783 1527 l 1796 1517 l 1808 1506 l 1820 1496 l 1831 1485 l
 1842 1474 l 1853 1464 l 1863 1453 l 1873 1442 l 1883 1432 l 1893 1421 l
 1902 1410 l 1911 1400 l 1920 1389 l 1928 1378 l 1937 1368 l 1945 1357 l
 1954 1346 l 1962 1336 l 1970 1325 l 1978 1315 l 1985 1304 l 1993 1293 l
 2001 1283 l 2008 1272 l 2016 1261 l 2023 1251 l 2030 1240 l 2038 1229 l
 2045 1219 l 2052 1208 l 2059 1197 l 2066 1187 l 2073 1176 l 2079 1166 l
 2086 1155 l 2093 1144 l 2100 1134 l 2106 1123 l 2113 1112 l 2120 1102 l
 2126 1091 l 2133 1080 l 2139 1070 l 2146 1059 l 2152 1048 l 2159 1038 l
 2165 1027 l 2172 1016 l 2178 1006 l 2184 995 l 2190 985 l 2197 974 l
 2203 963 l 2209 953 l 2216 942 l 2222 931 l 2228 921 l 2234 910 l
 2240 899 l 2246 889 l 2253 878 l 2259 867 l 2265 857 l 2271 846 l
 2277 836 l 2283 825 l 2289 814 l 2295 804 l 2301 793 l 2307 782 l
 2313 772 l 2319 761 l 2325 750 l 2331 740 l 2337 729 l 2343 718 l
 2349 708 l 2355 697 l 2360 687 l 2366 676 l s 1093 1730 m 1206 1719 l
 1293 1708 l 1362 1698 l 1419 1687 l 1467 1676 l 1507 1666 l 1543 1655 l
 1574 1645 l 1602 1634 l 1627 1623 l 1650 1613 l 1671 1602 l 1690 1591 l
 1708 1581 l 1725 1570 l 1741 1559 l 1756 1549 l 1770 1538 l 1783 1527 l
 1796 1517 l 1808 1506 l 1820 1496 l 1831 1485 l 1842 1474 l 1853 1464 l
 1863 1453 l 1873 1442 l 1883 1432 l 1893 1421 l 1902 1410 l 1911 1400 l
 1920 1389 l 1928 1378 l 1937 1368 l 1945 1357 l 1954 1346 l 1962 1336 l
 1970 1325 l 1978 1315 l 1985 1304 l 1993 1293 l 2001 1283 l 2008 1272 l
 2016 1261 l 2023 1251 l 2030 1240 l 2038 1229 l 2045 1219 l 2052 1208 l
 2059 1197 l 2066 1187 l 2073 1176 l 2079 1166 l 2086 1155 l 2093 1144 l
 2100 1134 l 2106 1123 l 2113 1112 l 2120 1102 l 2126 1091 l 2133 1080 l
 2139 1070 l 2146 1059 l 2152 1048 l 2159 1038 l 2165 1027 l 2172 1016 l
 2178 1006 l 2184 995 l 2190 985 l 2197 974 l 2203 963 l 2209 953 l
 2216 942 l 2222 931 l 2228 921 l 2234 910 l 2240 899 l 2246 889 l
 2253 878 l 2259 867 l 2265 857 l 2271 846 l 2277 836 l 2283 825 l
 2289 814 l 2295 804 l 2301 793 l 2307 782 l 2313 772 l 2319 761 l
 2325 750 l 2331 740 l 2337 729 l 2343 718 l 2349 708 l 2355 697 l
 2360 687 l 2366 676 l s
 p
